Heat transfer enhancement and reduction by poylmer additives in turbulent Rayleigh Benard convection

This letter confirms the existence of heat transfer enhancement (HTE) and reduction (HTR) in turbulent natural convection with polymer additives. HTE and HTR were numerically predicted by Benzi et al.(PRL, 104, 024502, 2010) in homogenous turbulent convection, but experiments by Ahlers & Nikolaenko(PRL, 104, 034503, 2010) in turbulent natural convection observed HTR only. Using direct numerical simulation of natural convection, the present study reconciles earlier numerical and experimental work on the basis of the dominant role of polymer length in the polymer dynamics in extensional flows.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0   lineto 1.5 2.598 
lineto closepath fill
